GNN-Accelerated Mixed-Integer Dual MPC for Interactive Driving

In interactions with uncertain opponents, dual model predictive control (MPC) can improve performance through information-seeking actions that reduce uncertainty about opponents' behavior. Its recent applications to autonomous driving, however, are limited to scenarios involving a single opponent on a single lane. This paper presents a mixed-integer dual MPC for multiple reactive opponents on multi-lane roads, jointly optimizing integer-valued maneuver decisions (lane changes and safe-region selections), and continuous motion over a scenario tree that samples plausible interactions with the opponents. As interaction complexity increases, solving the resulting mixed-integer nonlinear program becomes increasingly expensive. To reduce this computational burden, a graph neural network (GNN) predicts the optimal maneuver decisions, and high-confidence predictions are fixed before the reduced problem is solved. Simulations show that active probing behavior emerges in complex interactive scenarios, and that GNN guidance fixes $76.3\%$ of the integer decisions and reduces the solve time by $2.5\times$ on average, with negligible degradation of optimality.

==> drawing/example.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta,positioning,fit,calc,decorations.pathreplacing,shapes.geometric}
\definecolor{nodecol}{RGB}{176, 226, 212}
\definecolor{egocol}{RGB}{31, 90, 190}
\begin{document}
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    tnode/.style={circle, draw=black, thick, fill=nodecol, inner sep=0pt,
                  minimum size=6.5mm, font=\footnotesize},
    sedge/.style={-Stealth, thick, black},
    lab/.style={font=\small, text=black},
    plab/.style={above=1pt, fill=white, inner sep=1pt}
]
% ---- root (depth k=0, current time t) ----
\node[tnode] (n0) at (0,0) {$n_0$};
% ---- depth 1 : first branching -> 2 nodes ----
\node[tnode] (n1) at (2.0, 0.85) {$n_1$};
\node[tnode] (n2) at (2.0,-0.85) {$n_2$};
% ---- depth 2 : second branching -> 4 nodes ----
\node[tnode] (n3) at (4.0, 1.4) {$n_3$};
\node[tnode] (n4) at (4.0, 0.45) {$n_4$};
\node[tnode] (n5) at (4.0,-0.45) {$n_5$};
\node[tnode] (n6) at (4.0,-1.4) {$n_6$};
% ---- depth 3 : propagation, single child per node ----
\node[tnode] (n7)  at (6.0, 1.4) {$n_7$};
\node[tnode] (n8)  at (6.0, 0.45) {$n_8$};
\node[tnode] (n9)  at (6.0,-0.45) {$n_9$};
\node[tnode] (n10) at (6.0,-1.4) {$n_{10}$};
% ---- depth 4 = H : leaves ----
\node[tnode] (n11) at (8.0, 1.4) {$n_{11}$};
\node[tnode] (n12) at (8.0, 0.45) {$n_{12}$};
\node[tnode] (n13) at (8.0,-0.45) {$n_{13}$};
\node[tnode] (n14) at (8.0,-1.4) {$n_{14}$};
% ---- leaf set ----
\draw[green!55!black, dashed, thick] (8.0,0) ellipse (0.6 and 1.9);
\node[lab, text=green!55!black, anchor=west] at (8.68,0) {$\mathbb{L}$};
% ---- the edge into n carries the sampled opponent reaction u^o_n ----
\draw[sedge] (n0) -- node[lab,above,sloped] {$\mathbf{u}^{o}_{n_1}$} (n1);
\draw[sedge] (n0) -- node[lab,below,sloped] {$\mathbf{u}^{o}_{n_2}$} (n2);
\draw[sedge] (n1) -- node[lab,above,sloped] {$\mathbf{u}^{o}_{n_3}$} (n3);
\draw[sedge] (n1) -- node[lab,below,sloped] {$\mathbf{u}^{o}_{n_4}$} (n4);
\draw[sedge] (n2) -- node[lab,above,sloped] {$\mathbf{u}^{o}_{n_5}$} (n5);
\draw[sedge] (n2) -- node[lab,below,sloped] {$\mathbf{u}^{o}_{n_6}$} (n6);
\draw[sedge] (n3) -- node[lab,plab,pos=0.62] {$\mathbf{u}^{o}_{n_7}$} (n7);
\draw[sedge] (n4) -- node[lab,plab,pos=0.62] {$\mathbf{u}^{o}_{n_8}$} (n8);
\draw[sedge] (n5) -- node[lab,plab,pos=0.62] {$\mathbf{u}^{o}_{n_9}$} (n9);
\draw[sedge] (n6) -- node[lab,plab,pos=0.62] {$\mathbf{u}^{o}_{n_{10}}$} (n10);
\draw[sedge] (n7)  -- node[lab,plab] {$\mathbf{u}^{o}_{n_{11}}$} (n11);
\draw[sedge] (n8)  -- node[lab,plab] {$\mathbf{u}^{o}_{n_{12}}$} (n12);
\draw[sedge] (n9)  -- node[lab,plab] {$\mathbf{u}^{o}_{n_{13}}$} (n13);
\draw[sedge] (n10) -- node[lab,plab] {$\mathbf{u}^{o}_{n_{14}}$} (n14);
% ---- root: initialized from the current time t, plus the decisions taken at the node ----
\draw[decorate, decoration={brace, amplitude=5pt}, thick]
    (-0.5,0.98) -- (-0.5,-0.98);
\node[lab, anchor=east, align=right] at (-0.66,0)
    {$\mathbf{x}^e_{n_0}\!=\!\mathbf{x}^e_t$\\
     $\mathbf{x}^{o_m}_{n_0}\!=\!\mathbf{x}^{o_m}_t$\\[1pt]
     $b^m_{n_0}\!=\!b^m_t$\\[1pt]
     $\ell^e_{n_0}\!=\!\ell^e_t$\\[1pt]
     \textcolor{egocol}{$\mathbf{u}^e_{n_0},\ \boldsymbol{\sigma}^e_{n_0}$}};
% ---- horizon separator ----
\draw[dashed, gray] (5.0,-2.0) -- (5.0,2.3);
% ---- horizon braces ----
\draw[decorate, decoration={brace, amplitude=4pt}, thick]
    (0,2.4) -- (4.9,2.4)
    node[midway, above=4pt, lab, align=center] {branching horizon\\($H_b\!=\!2$)};
\draw[decorate, decoration={brace, amplitude=4pt}, thick]
    (5.1,2.4) -- (8.0,2.4)
    node[midway, above=4pt, lab, align=center] {propagation horizon\\($H\!-\!H_b\!=\!2$)};
% ---- depth axis ----
\foreach \k/\x in {0/0, 1/2.0, 2/4.0, 3/6.0, 4/8.0}
    {\node[lab] at (\x,-2.25) {$k\!=\!\k$};}
\end{tikzpicture}
\end{document}

